Adaptive Fault Detection exploiting Redundancy with Uncertainties in Space and Time

The Internet of Things (IoT) connects millions of devices of different cyber-physical systems (CPSs) providing the CPSs additional (implicit) redundancy during runtime. However, the increasing level of dynamicity, heterogeneity, and complexity adds to the system's vulnerability, and challenges its ability to react to faults. Self-healing is an increasingly popular approach for ensuring resilience, that is, a proper monitoring and recovery, in CPSs. This work encodes and searches an adaptive knowledge base in Prolog/ProbLog that models relations among system variables given that certain implicit redundancy exists in the system. We exploit the redundancy represented in our knowledge base to generate adaptive runtime monitors which compares related signals by considering uncertainties in space and time. This enables the comparison of uncertain, asynchronous, multi-rate and delayed measurements. The monitor is used to trigger the recovery process of a self-healing mechanism. We demonstrate our approach by deploying it in a real-world CPS prototype of a rover whose sensors are susceptible to failure.

==> tikz/application-nodes.tex <==
%%
% application nodes
%%
\tikzstyle{component} = [draw, rectangle, inner sep = 4pt]
\tikzstyle{unused} = [dashed]

\begin{tikzpicture}[auto, >=latex, font=\sffamily\small]

  % nodes
  \node [component] (z1) {$z_{lidar}$};
  \node [component, right = 3em of z1] (z2) {$z_{dmin\_calc}$};
  \node [component, above = 2em of z2] (z4) {$z_{safe}$};
  \node [component, left = 4em of z4] (z3) {$z_{notebook}$};
  \node [component, right = 5.5em of z4] (z5) {$z_{rover\_uc}$};
  \node [right = 4em of z5] (n1) {};
  \node [below = 1em of n1] (n2) {};
  \node [component, below = 2em of z5, unused] (z6) {$z_{tof}$};
  \node [below = 1em of n2] (n3) {};

  % arrows
  \draw [->] (z1) -- (z2) node [pos=0.5] {$\varp_{lidar}$};
  \draw [->] (z2) -- (z4) node [pos=0.5,right] {$\varp_{dmin}$};
  \draw [->] (z3) -- (z4) node [pos=0.5] {$\varp_{cmd}$};
  \draw [->] (z4) -- (z5) node [pos=0.5] {$\varp_{safe\_cmd}$};
  \draw [->, unused] (z5) -- (n1) node [pos=0.65] {$\varp_{sonar}$};
  \draw [->, unused] (z5) |- (n2) node [pos=0.9] {$\varp_{speed}$};
  \draw [->, unused] (z6) -- (n3) node [pos=0.8] {$\varp_{tof}$};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> tikz/knowledge-base.tex <==
%%
% Knowledge base
%%


\tikzstyle{var} = [draw, ellipse, inner sep=3pt, align=center]
\tikzstyle{rel} = [draw, rectangle, rounded corners, inner sep=3pt, minimum size = 1.8em]
\tikzstyle{itom} = [rectangle, align=center, font=\scriptsize]

\begin{tikzpicture}[auto, node distance=1em, >=latex, font=\sffamily\small]

  % knowledge base for collision avoidance
  \node [var] (v1) {$\var_{dmin}$};
  \node [itom, below = 0.5em of v1] (i1) {
    $\varp_{dmin}$%
  };

  % forward estimation
  \node [rel, left = of v1] (r1) {$\int$};
  \node [var, above left = of r1] (v11) {$\var_{dmin'}$};
  \node [var, below left = of r1] (v12) {$\var_{speed}$};
  \node [itom, left = 0.5em of v12] (i12) {
    $\varp_{speed}$\\
    $\varp_{safe\_cmd}$%
  };

  \draw [->] (v11) -- (r1);
  \draw [->] (v12) -- (r1);
  \draw [->] (r1) -- (v1);

  % delay
  \node [rel, above left = of v1] (rd) {$\frac{d}{dt}$};

  \draw [->] (v1) -- (rd);
  \draw [->] (rd) -- (v11);

  % distance measurements
  \node [rel, above right = of v1] (r2) {$min(.)$};
  \node [var, right = of r2] (v21) {$\var_{2D} = \{d_{(x1,y1)}, ..\}$};
  \node [itom, right = 0.5em of v21] (i21) {
    $\varp_{lidar}$\\
    $\varp_{sonar}$%
  };

  \draw [->] (v21) -- (r2);
  \draw [->] (r2) -- (v1);

  \node [rel, below = of v21] (r3) {$\{ d_{(x,y,z)} | z = z_{lidar} \}$};
  \node [var, right = of r3] (v31) {$\var_{3D} = \{d_{(x1,y1,z1)}, ..\}$};
  \node [itom, right = 0.5em of v31] (i31) {
    $\varp_{tof}$%
  };

  \draw [->] (v31) -- (r3);
  \draw [->] (r3) -- (v21);

\end{tikzpicture}


==> tikz/monitor.tex <==
%%
% Monitor (transferring itoms into the common domain)
%%

\tikzstyle{component} = [draw, fill=black!10, rectangle, rounded corners, inner sep=6pt]
\tikzstyle{io} = [rectangle, inner sep=3pt, align=center, font=\small]

\tikzstyle{var} = [draw, ellipse, inner sep=3pt, align=center]
\tikzstyle{rel} = [draw, rectangle, rounded corners, inner sep=3pt, minimum size = 1.8em]
\tikzstyle{itom} = [rectangle, align=center, font=\small]
\tikzstyle{dummy} = [draw=none]

\begin{tikzpicture}[auto, node distance=1em, >=latex, font=\sffamily\small]

  \matrix (m) [matrix of nodes,
    column sep=1em,
    row sep=1em]{
    % m-1-*
    $\varp_{sonar}$
    & $\varp_{lidar}$
    & $\varp_{tof}$
    & $\varp_{dmin}$
    \\[1em]
    % m-2-*
    % empty
    & % empty
    & |[rel]| $\{ d_{(x,y,z)} | z = z_{lidar} \}$
    & % empty
    \\
    % m-3-*
    |[rel]| $min(.)$
    & |[rel]| $min(.)$
    & |[rel]| $min(.)$
    & % empty
    \\[2em]
    % m-4-*
    % empty
    & % empty
    & |[component]| compare
    & % empty
    \\
  };

  \draw [->] (m-1-1) -- (m-3-1);
  \draw [->] (m-3-1) |- ++(0,-8mm) -| (m-4-3.140);

  \draw [->] (m-1-2) -- (m-3-2);
  \draw [->] (m-3-2) |- ++(0,-6mm) -| (m-4-3.120);

  \draw [->] (m-1-3) -- (m-2-3);
  \draw [->] (m-2-3) -- (m-3-3);
  \draw [->] (m-3-3) -- (m-4-3);

  \draw [->] (m-1-4) |- ++(0,-30mm) -| (m-4-3.60);

  % common domain
  \node [below left = 1.7em and 1.5em of m-3-3.south west] (cd1) {};
  \node [below right = 1.7em and 1.5em of m-3-3.south east] (cd2) {};
  \draw [-, dashed] (cd1) -- (cd2);
  \node [right = -0.5em of cd2] (cdtext) {$\var_{dmin}$};

  % status
  \node [io, below = of m-4-3] (status) {status};
  \draw [->] (m-4-3) -- (status);

  % annotation
  \node [io, above = of m-1-1] (s0) {$s_0$};
  \node [io, above = of m-1-2] (s1) {$s_1$};
  \node [io, above = of m-1-3] (s2) {$s_2$};
  \node [io, above = of m-1-4] (s3) {$s_3$};

\end{tikzpicture}


==> tikz/signal.tex <==
\tikzstyle{s1} = [mark=*, mark options={color=blue}]
\tikzstyle{s2} = [mark=triangle*, mark options={color=red}]
\tikzstyle{last} = [mark options={color=black}]
\tikzstyle{uncertainty} = [fill opacity=0.5, draw=none]
\tikzstyle{s1_uncertainty} = [uncertainty, fill=blue]
\tikzstyle{s2_uncertainty} = [uncertainty, fill=red]

\begin{tikzpicture}[only marks, y=.5cm]
  % x axis
  \draw[->] (-2pt,0) -- coordinate (x axis mid) (7.5,0);
  \node[below=3pt] at (x axis mid) {$t$};

  % y axis
  \draw[->] (0,-2pt) -- coordinate (y axis mid) (0,7);
  \node[left=3pt] at (y axis mid) {$\varp(t)$};

  % signal 1
  \foreach \t in {1,2,3,4,5,6}
  \draw[s1] plot coordinates {(\t,{1+4*sin(\t*20)})};

  % last itom 1
  \draw[dotted] (6,4.5) -- (6,2) node[anchor=north] {$t_{s}$};
  \draw[s1_uncertainty] (5,{1+4*sin(6*20)-0.2}) rectangle (6,{1+4*sin(6*20)+0.2});
  \draw[s1,last] plot coordinates {(6,{1+4*sin(6*20)})};
  \draw[<->] (5,{1+4*sin(6*20)-0.5}) -- node[below] {$\Delta = T$} (6,{1+4*sin(6*20)-0.5});

  % signal 2
  \foreach \t in {0.8,1.8,2.8,3.8,4.8,5.8}
  \draw[s2] plot coordinates {(\t,{1.5+4*sin(\t*20)})};

  % last itom 2
  \draw[s2_uncertainty] (4.8,{1.5+4*sin(5.8*20)-0.6}) rectangle (5.8,{1.5+4*sin(5.8*20)+0.6});
  \draw[s2,last] plot coordinates {(5.8,{1.5+4*sin(5.8*20)})};

  % monitor
  \draw[dotted] (6.2,6.5) -- (6.2,-3pt) node[anchor=north] {$t_{cur}$};
\end{tikzpicture}


==> tikz/substitution.tex <==
%%
% Knowledge base
%%


\tikzstyle{var} = [draw, ellipse, inner sep=3pt, align=center]
\tikzstyle{rel} = [draw, rectangle, rounded corners, inner sep=3pt, minimum size = 1.8em]
\tikzstyle{itom} = [rectangle, align=center, font=\scriptsize]

\begin{tikzpicture}[auto, node distance=1em, >=latex, font=\sffamily\small]

  % knowledge base for collision avoidance
  \node [var] (v1) {$\var_{dmin}$};

  % distance measurements
  \node [rel, left = of v1] (r2) {$min(.)$};
  \node [var, left = of r2] (v21) {$\var_{2D} = \{d_{(x1,y1)}, ..\}$};

  \draw [->] (v21) -- (r2);
  \draw [->] (r2) -- (v1);

  \node [rel, above = of v21] (r3) {$\{ d_{(x,y,z)} | z = z_{lidar} \}$};
  \node [itom, left = of r3] (v31) {$\varp_{tof}$};

  \draw [->] (v31) -- (r3);
  \draw [->] (r3) -- (v21);

\end{tikzpicture}


==> tikz/timeline.tex <==
\begin{tikzpicture}[only marks, y=.5cm, >=latex]
  % x axis
  \draw[->] (0,0) -- coordinate (x axis mid) (8,0) coordinate (x axis end);
  \node[below=5pt] at (x axis end) {$t$};

  % itom
  \draw (1.2,5pt) -- (1.2,-5pt) node[anchor=north] {$t_{x}$};
  \draw (2,5pt) -- (2,-5pt) node[anchor=north] {$t_{s}$};
  % next itom
  %\draw (9,5pt) -- (9,-5pt) node[anchor=north] {$t_{s}^{(i+1)}$};
  %\draw[<->] (2,1) -- (9,1) node[pos=0.5,anchor=south] {$T$};

  % monitor
  \draw (4.5,5pt) -- (4.5,-5pt) node[anchor=north] {$t_{r}$};
  \draw (6,5pt) -- (6,-5pt) node[anchor=north] {$t_{cur}$};
\end{tikzpicture}

